Granular Shear Flow in Varying Gravitational Environments

Despite their very low surface gravities, asteroids exhibit a number of different geological processes involving granular matter. Understanding the response of this granular material subject to external forces in microgravity conditions is vital to the design of a successful asteroid sub-surface sampling mechanism, and in the interpretation of the fascinating geology on an asteroid. We have designed and flown a Taylor-Couette shear cell to investigate granular flow due to rotational shear forces under the conditions of parabolic flight microgravity. The experiments occur under weak compression. First, we present the technical details of the experimental design with particular emphasis on how the equipment has been specifically designed for the parabolic flight environment. Then, we investigate how a steady state granular flow induced by rotational shear forces differs in varying gravitational environments. We find that the effect of constant shearing on the granular material, in a direction perpendicular to the effective acceleration, does not seem to be strongly influenced by gravity. This means that shear bands can form in the presence of a weak gravitational field just as on Earth.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

